Determination of generalized parton distributions through a simultaneous analysis of axial form factor and wide-angle Compton scattering data

In this work, we present a new set of unpolarized ($ H $) and polarized ($\widetilde{H}$) generalized parton distributions (GPDs) that have been determined using a simultaneous $ \chi^2 $ analysis of the nucleon axial form factor (AFF) and wide-angle Compton scattering (WACS) experimental data at the next-to-leading order (NLO) accuracy in QCD. We explore various Ansatzes presented in the literature for GPDs, which use forward parton distributions as input, and choose the ones most suited to our analysis. The experimental data included in our analysis cover a wide range of the squared transverse momentum, which is $ 0.025 < -t < 6.46 $ GeV$ ^2 $. We show that the WACS data affect significantly the large $-t$ behavior of $\widetilde{H}$. The polarized GPDs obtained from the simultaneous analysis of AFF and WACS data differ considerably from the corresponding ones obtained by analyzing AFF and WACS separately, and have less uncertainties. We show that the theoretical predictions obtained using our GPDs are in good agreement with the analyzed AFF and WACS data for the entire range of $ -t $ studied. Finally, we obtain the impact parameter dependent parton distributions, both in an unpolarized and in a transversely polarized proton, and present them as tomography plots.

==> fig-Av_Shift_u.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1119){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1642){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2166){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,2689){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(1240,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1635,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2029,409){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2424,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2819,409){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3214,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3609,409){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4003,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4398,409){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1121,857){\makebox(0,0)[l]{\strut{}$s_u$}}%
      \csname LTb\endcsname%%
      \put(2701,2250){\makebox(0,0)[l]{\strut{}$-s_d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(144,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$s_q$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1119){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1642){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2166){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,2689){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(1240,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1635,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2029,409){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2424,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2819,409){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3214,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3609,409){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4003,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4398,409){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1121,857){\makebox(0,0)[l]{\strut{}$s_u$}}%
      \csname LTb\endcsname%%
      \put(2701,2250){\makebox(0,0)[l]{\strut{}$-s_d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(144,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$s_q$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Av_Shift_u}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-Xtomo-dv-x005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3246,2127){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3241,2109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3231,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3204,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2028){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3163,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1954){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3097,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1908){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2771,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1954){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2705,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2028){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2664,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2637,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2622,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2616,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2620,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2242){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2634,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2660,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2704,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2779,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3089,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3164,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3208,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3234,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2242){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3248,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3252,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3246,2127){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3508,2172){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3504,2132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3503,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3494,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3479,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1994){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3459,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1925){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3399,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3357,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3303,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1772){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3232,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3126,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1706){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1694){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1694){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1706){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2743,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2636,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1772){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2470,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1925){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2436,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2409,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1994){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2389,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2375,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2365,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2361,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2361,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2367,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2379,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2397,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2423,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2436){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2457,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2503,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2515){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2565,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2656,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2608){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2617){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2626){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2626){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3030,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2617){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2608){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3212,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3303,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2515){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3365,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3411,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2436){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3445,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3471,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3489,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3501,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3507,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3508,2172){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3153,2757){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(3197,2747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3314,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2706){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3413,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3485,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3583,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3618,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3645,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3667,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3683,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3695,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3702,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3705,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3704,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3700,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3692,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3680,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3680,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3665,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3645,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1928){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3621,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3593,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1855){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3559,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3519,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3471,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1678){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3415,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1649){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3252,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1567){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1554){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3105,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1535){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1526){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1525){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1526){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1535){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2763,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1554){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1567){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2616,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1649){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2453,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1678){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2397,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2349,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2309,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1855){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2275,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2247,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1928){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2223,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2204,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2188,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2176,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2168,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2164,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2163,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2166,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2174,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2185,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2201,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2223,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2250,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2285,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2383,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2455,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2706){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2554,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2716,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2773){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2776){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2776){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2776){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2773){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3152,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2757){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(2371,2802){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(2408,2818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2487,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2682,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2908){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2908){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3186,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3381,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3497,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2776){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3581,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3646,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3699,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3742,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3777,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3806,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3830,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3849,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3864,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3883,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3888,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3889,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3887,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3883,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3865,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3865,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3852,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3835,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3816,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3793,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3766,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3736,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1749){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3702,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1650){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3617,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1609){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3565,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3505,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1513){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3342,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3216,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1402){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1371){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1368){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1367){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1368){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1371){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1402){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2652,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2527,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2436,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1513){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2363,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2303,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1609){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2251,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1650){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2167,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1749){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2132,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2102,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2075,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2052,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2033,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2017,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2003,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1985,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1981,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1979,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1981,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1985,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2004,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2019,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2038,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2062,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2091,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2126,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2222,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2287,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2776){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2371,2802){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(4073,2845){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4110,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4142,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2727){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4170,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4194,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4214,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4232,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4246,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,2523){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4258,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4268,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4275,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4279,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4282,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4283,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4281,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4278,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4273,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4265,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4256,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1771){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1687,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1668,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1870){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1651,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1636,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1623,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,2007){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1612,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1603,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1595,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1590,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1587,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1586,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1589,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1594,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1601,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1610,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,2523){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1622,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1636,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1654,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,2643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1674,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1698,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,2727){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1726,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1758,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,2845){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1796,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,2890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1841,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2928){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1893,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1957,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3015){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2036,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3038){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3057){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2138,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3090){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3103){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3115){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2283,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3135){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3143){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3161){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2547,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3169){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3180){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3180){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3169){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3321,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3161){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3143){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3135){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3585,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3115){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3103){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3090){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3730,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3057){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3038){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3833,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3015){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3911,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3975,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2928){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4027,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,2890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4072,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,2845){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4256,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,2007){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4245,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4232,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4217,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1870){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4200,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4181,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1771){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4159,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4136,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1690){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4109,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4081,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1621){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4049,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4015,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3977,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3936,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3891,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1374){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3841,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3785,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3653,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1192){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3572,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3474,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1131){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1114){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1099){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3350,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3158,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1035){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1032){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1032){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1035){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2710,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2518,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1099){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1114){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1131){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2394,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2297,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1192){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2215,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2083,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2027,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1374){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1977,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1932,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1891,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1853,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1819,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1621){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1787,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1759,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1690){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1732,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1709,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1771){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3022,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3334){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3333){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3323){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3315){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3717,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3296){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3287){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3277){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3899,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4013,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3176){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4097,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3119){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4165,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4220,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4267,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3000){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4308,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,2946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4343,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4374,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4401,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,2804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4425,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4446,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4464,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,2701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4480,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4493,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4504,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4514,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4521,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4527,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4531,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4533,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4533,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4532,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4530,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4525,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4519,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1195){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1845,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1233){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1796,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1752,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1711,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1672,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1637,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1476){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1604,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1539){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1573,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1545,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1519,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1495,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1472,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1452,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1433,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1416,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1401,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1905){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1387,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1375,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1365,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2080){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1356,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1349,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1343,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1338,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1336,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1335,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1335,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1337,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1341,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1347,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1354,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1364,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1375,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1388,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,2701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1404,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1422,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1443,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,2804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1467,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1494,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1525,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,2946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1560,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3000){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1601,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1648,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1704,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3119){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1771,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3176){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1855,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1969,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3277){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3287){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3296){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2151,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3315){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3323){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3333){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3334){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2080){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4503,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4493,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4481,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1905){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4467,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4452,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4435,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1786){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4416,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4396,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4373,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4349,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4323,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4295,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1539){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4264,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1476){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4231,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4196,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4158,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4116,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4072,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1233){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4023,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3971,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3913,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3849,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1015){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3699,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3606,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,932){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3495,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3351,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,823){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3103,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,819){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,816){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,813){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,816){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,819){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2765,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,823){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2517,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,900){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2373,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,932){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2262,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1015){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2089,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2019,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1955,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1897,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1195){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1209,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,3165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1179,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1152,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,3091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1105,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,3002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1084,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1066,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,2891){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1035,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1022,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1011,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,2733){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1001,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(993,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(986,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(980,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(976,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(972,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(971,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(970,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(970,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(972,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(975,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(979,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(984,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(991,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(999,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1008,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1018,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1029,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1041,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1055,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1070,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1086,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,1749){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1104,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1123,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,1645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1143,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1165,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,1556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1188,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1213,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,1476){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1239,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1267,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,1405){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1297,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,1340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1328,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,1280){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1362,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1398,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1224){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1436,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1476,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1519,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1079){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1564,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1613,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,997){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,959){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1666,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,924){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1722,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1782,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,829){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1848,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,800){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1921,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,774){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,749){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2001,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2091,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,682){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,644){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2194,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2318,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,558){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2478,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4659,3207){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4643,3228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4625,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,3283){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4587,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3330){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4438,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4368,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3516){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4279,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3534){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4145,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3594){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3584){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3581){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3392,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3562){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3559){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3553){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3551){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3549){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3549){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3551){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3553){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3559){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3562){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2477,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3581){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3584){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3594){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1723,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3534){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1589,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3516){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1500,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1430,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1373,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1324,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3330){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1281,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,3283){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1243,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,3228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1209,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3390,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,558){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3551,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3674,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,644){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,682){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3867,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,749){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,774){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3947,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,800){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4020,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,829){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4086,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4146,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,924){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4202,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,959){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,997){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4255,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4304,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1079){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4349,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4392,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4432,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1224){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4470,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4506,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,1280){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4540,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,1340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4571,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,1405){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4601,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4629,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,1476){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4655,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4680,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,1556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4703,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4725,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,1645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4745,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4764,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,1749){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4782,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4798,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4813,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4827,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4839,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4850,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4869,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4877,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4884,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4889,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4893,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4896,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4898,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4898,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4898,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4896,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4893,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4888,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4883,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4875,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4867,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,2733){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4857,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4846,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4833,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,2891){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4802,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4784,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,3002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4763,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4741,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,3091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4716,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4689,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,3165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4659,3207){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1205,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1155,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,613){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1107,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1061,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1018,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(976,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,793){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(936,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(898,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(862,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(828,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(794,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,1013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2486,3971){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2452,3995){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2422,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2372,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4070){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2332,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2298,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4187){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2270,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2247,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2228,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2211,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2197,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4405){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2184,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2171,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2156,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2139,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2115,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4621){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2078,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4713){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4714){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1667,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4690){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,4678){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,4647){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1529,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,4630){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,4610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1427,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,4588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,4565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1342,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,4540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,4512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1267,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,4484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1201,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,4453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1140,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,4419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,4384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1084,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,4347){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1032,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,4308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(984,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,4266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(938,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,4221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(896,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,4173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(855,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,4122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(818,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,4068){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,4010){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5120,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5086,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,4068){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5051,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,4122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5013,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,4173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4972,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,4221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4930,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,4266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4884,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,4308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4836,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,4347){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4784,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,4384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,4419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4728,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,4453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4667,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,4484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4601,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,4512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,4540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4526,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,4565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,4588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4441,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,4610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,4630){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4339,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,4647){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,4678){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4690){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4201,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4714){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4713){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3790,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4621){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3753,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3729,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3712,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3698,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3684,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4405){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3671,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3657,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3640,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3621,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3598,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4187){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3570,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3537,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4070){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3496,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3446,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3995){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3383,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3942){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3298,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3921){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3172,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3868){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3856){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3853){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3853){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3856){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3868){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2697,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3921){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2570,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3942){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2486,3971){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(5125,1076){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5106,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,1013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5074,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5040,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5006,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4970,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4932,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,793){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4892,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4850,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4807,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4761,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,613){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4714,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4663,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.05$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Xtomo-dv-x005}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-Xtomo-dv-x03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3252,2397){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3241,2369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3233,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3203,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3159,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2257){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3087,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2208){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2183){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2208){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2781,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2257){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2709,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2635,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2616,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2606,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2605,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2614,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2633,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2667,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2625){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2726,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2710){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2862,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2715){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2715){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3006,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2710){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3142,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2625){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3201,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3235,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3254,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3263,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3262,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3252,2397){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3463,2487){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3460,2452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3459,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3450,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3437,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3417,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2305){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3392,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3359,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3318,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3194,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3078,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2025){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2020){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2018){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2020){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2025){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2790,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2674,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2603,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2550,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2509,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2476,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2305){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2451,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2432,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2418,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2409,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2405,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2407,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2415,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2429,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2450,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2481,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2728){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2526,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2593,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2712,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2848){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2869){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2869){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2848){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3156,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3275,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3342,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2728){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3387,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3418,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3439,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3453,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3461,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3463,2487){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3328,2992){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3358,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2958){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3454,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2901){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3514,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3558,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2801){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3616,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3634,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3648,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3657,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3663,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3664,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3657,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3648,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3620,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3600,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3576,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3514,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2114){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3475,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3428,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3371,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3300,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1917){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3204,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1899){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1884){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3023,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1853){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1853){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2845,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1884){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1899){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2664,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1917){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2568,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2497,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2440,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2393,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2114){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2354,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2292,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2268,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2249,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2220,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2211,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2204,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2205,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2211,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2220,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2234,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2252,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2801){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2310,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2354,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2901){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2414,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2958){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2510,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3003){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3012){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3018){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3023){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2768,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3031){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3032){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3031){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3100,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3023){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3018){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3012){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3003){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2992){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2072,3072){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2101,3110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2107,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2148,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2199,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2267,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3258){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3294){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2374,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3306){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3319){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3305){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2790,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3296){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3290){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3296){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3078,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3305){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3319){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3306){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3494,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3294){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3258){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3601,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3669,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3720,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3761,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3796,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3050){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3825,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3849,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3870,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3887,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2855){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3901,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3912,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3921,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3928,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3931,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3933,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3933,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3930,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3925,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3918,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3908,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3908,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3896,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3883,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3866,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3847,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3825,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2145){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3801,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3773,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3741,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3706,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3666,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3621,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3570,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1839){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3511,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1807){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1778){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3441,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1753){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1730){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3355,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1710){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3240,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1644){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1633){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3006,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1630){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1629){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1630){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2862,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1633){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1644){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2629,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1710){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2513,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1730){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1753){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2427,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1778){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1807){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2357,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1839){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2298,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2247,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2202,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2162,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2127,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2096,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2068,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2145){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2043,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2021,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2002,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1985,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1972,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1960,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1950,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1943,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1938,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1935,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1935,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1937,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1941,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1947,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1956,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1967,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2855){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1981,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1999,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2019,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2044,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3050){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2072,3072){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2934,4219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4202){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3188,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4176){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3371,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4120){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3493,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4102){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4083){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4038){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3673,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3986){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3744,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3956){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3807,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3924){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3864,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3916,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3963,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3768){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4006,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4046,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3668){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4082,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4116,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4177,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4203,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4228,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4251,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4272,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4291,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3292){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4309,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4324,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4338,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4352,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4363,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4373,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2985){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4381,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4388,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4394,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4402,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4403,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4404,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4403,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4401,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4397,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4392,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4385,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1721){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1837,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1800,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1773){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1764,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1732,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1896){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1703,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1675,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1649,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1626,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1604,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,2150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1567,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1550,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1535,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,2274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1522,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1510,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1499,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1491,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1483,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1476,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1471,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1468,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1465,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1464,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1465,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1466,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1470,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1474,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1480,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1487,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2985){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1495,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1505,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1516,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1530,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1544,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1559,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3292){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1577,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1596,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1617,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1640,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1665,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1691,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1752,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1786,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3668){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1822,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1862,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3768){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1905,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1952,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2004,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3924){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2061,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3956){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2124,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3986){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2196,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4038){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4083){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4102){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2375,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4120){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2497,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4176){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2680,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4202){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4385,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4377,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4369,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4359,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4346,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,2274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4333,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4318,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4302,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,2150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4283,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4264,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4242,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4219,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4193,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4165,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1896){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4136,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4104,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1773){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4069,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4031,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1721){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3990,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3946,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3897,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3844,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1515){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3786,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1483){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3720,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1426){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3646,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1401){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3560,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1319){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3456,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1287){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3321,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1242){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3087,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1219){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2782,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1242){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2547,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1287){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2412,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1319){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2308,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1401){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2222,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1426){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2148,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1483){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2082,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1515){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2024,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1922,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1878,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1721){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Xtomo-dv-x03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-Xtomo-dv-x06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3121,2577){\makebox(0,0){\strut{}0.37}}%
      \csname LTb\endcsname%%
      \put(3109,2551){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3099,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3056,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2467){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2451){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2451){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2467){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2812,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2769,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2551){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2747,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2739,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2743,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2710){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2760,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2798,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2801){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2898,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2970,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2801){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3071,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3108,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2710){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3125,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3129,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3121,2577){\makebox(0,0){\strut{}0.37}}%
      \csname LTb\endcsname%%
      \put(3377,2532){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3372,2520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3360,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3337,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2428){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3308,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3269,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2325){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3219,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3148,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2244){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3015,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2853,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2244){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2720,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2649,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2325){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2599,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2561,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2428){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2531,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2508,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2491,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2479,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2472,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2470,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2473,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2480,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2493,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2511,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2536,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2570,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2616,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2991){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2681,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3062){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2792,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3076,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3062){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3187,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2991){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3252,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3298,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3332,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3357,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3375,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3388,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3395,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3398,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3396,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3389,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3377,2532){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3426,3117){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3460,3074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3462,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3492,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3516,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3537,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3553,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3565,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3574,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3580,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3582,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3582,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3578,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3571,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3561,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3561,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2489){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3547,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3530,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3509,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2388){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3483,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3452,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2263){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3415,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3371,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3317,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3247,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2123){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2101){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3147,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2069){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2069){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2101){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2123){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2621,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2551,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2497,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2453,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2263){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2416,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2385,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2388){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2359,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2338,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2489){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2307,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2297,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2290,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2286,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2286,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2288,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2294,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2303,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2315,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2331,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2352,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2376,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2406,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2443,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2487,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3205){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2541,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2613,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3260){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3280){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3296){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3296){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3280){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3260){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3327,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3205){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3381,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3426,3117){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.6$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Xtomo-dv-x06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-Xtomo-uv-x005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3344,2847){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3328,2808){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3325,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3300,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2734){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3267,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3224,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3164,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3068,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2576){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2558){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2558){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2576){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2593){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2704,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2644,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2601,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2734){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2568,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2543,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2808){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2511,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2503,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2500,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2502,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2508,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2519,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2535,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3171){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2558,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2588,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2626,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3365){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2756,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3388){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3404){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3415){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3422){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3422){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3415){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3404){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3388){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3112,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3365){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3189,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3242,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3280,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3310,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3171){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3333,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3349,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3360,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3366,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3368,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3365,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3357,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2847){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3416,3403){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(3430,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3463,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3269){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3512,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3530,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3545,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3556,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3563,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3568,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3569,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3566,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3561,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3553,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3553,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2827){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3525,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3505,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3481,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3451,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2576){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3374,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2530){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3321,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3254,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2434){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2412){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3160,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2394){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2357){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2355){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2357){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2394){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2708,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2412){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2434){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2614,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2547,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2530){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2494,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2576){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2417,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2363,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2344,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2827){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2315,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2307,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2302,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2299,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2301,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2305,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2312,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2323,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2338,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2356,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3269){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2378,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2405,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2438,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2478,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3449){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2526,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2586,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2666,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2799,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3612){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3626){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3612){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3069,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3202,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3282,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3342,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3449){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3390,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3403){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(2171,3566){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(2189,3590){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2207,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2247,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3686){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2294,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2347,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3760){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2485,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2582,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3923){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2728,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3940){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3945){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3949){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3945){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3940){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3140,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3923){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3286,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3383,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3459,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3760){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3521,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3574,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3686){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3621,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3661,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3590){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3697,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3531){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3729,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3757,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3782,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3804,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3823,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3840,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3250){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3865,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3882,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3887,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3890,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3890,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3889,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3885,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3880,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3862,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3862,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2729){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3849,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3835,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3817,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2606){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3797,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3774,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2519){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3748,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2448){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3718,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3685,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2390){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3647,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3604,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2295){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3554,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2256){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3497,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2192){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3428,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2141){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2120){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2101){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3231,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2044){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2993,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2036){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2035){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2036){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2875,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2044){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2637,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2101){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2120){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2141){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2440,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2192){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2371,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2256){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2314,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2295){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2265,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2221,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2390){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2183,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2150,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2448){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2120,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2519){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2094,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2071,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2606){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2051,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2034,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2019,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2729){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2006,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1996,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1988,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1979,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1978,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1978,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1981,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1986,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2003,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3250){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2028,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2064,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2086,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2111,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2139,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3531){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2171,3566){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3913,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3755){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3948,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3980,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4009,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4036,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4060,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4082,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4101,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3436){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4119,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4135,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4149,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3295){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4171,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4180,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4187,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4192,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4196,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4198,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4199,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4198,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4195,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4191,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4185,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4178,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4168,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1711,2667){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(1707,2681){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1700,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1690,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1683,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1677,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1673,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1670,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1669,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1670,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1672,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1676,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1681,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1688,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1697,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3295){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1719,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1733,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1749,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3436){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1767,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1787,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1808,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1833,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1859,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1888,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3755){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1955,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2035,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2082,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2134,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3981){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4015){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2192,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2258,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4099){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2334,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4123){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4144){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2425,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4180){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2542,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4240){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2724,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4256){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4256){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3145,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4240){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3326,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4180){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3443,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4144){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4123){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3534,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4099){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3611,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3677,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4015){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3981){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3734,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3786,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3833,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3913,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4168,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2681){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4157,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4145,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4130,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,2541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4114,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4095,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4075,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,2439){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4052,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,2357){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4027,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3999,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3969,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3936,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3899,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2171){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3859,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3814,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2078){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2038){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3765,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3710,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1969){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3648,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3576,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3492,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1823){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3388,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1806){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3246,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1766){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1756){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1740){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1735){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1729){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1728){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1729){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1735){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1740){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1756){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1766){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2622,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1806){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2480,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1823){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2376,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2292,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2220,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1969){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2158,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2103,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2038){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2078){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2054,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2009,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2171){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1969,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1932,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1899,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1869,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1841,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,2357){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1816,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,2439){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1793,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1773,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1754,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,2541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1738,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1723,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1711,2667){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(2156,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4439){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2244,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2349,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4517){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4533){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2481,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4592){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2680,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4612){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4621){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4621){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4612){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3188,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4592){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3387,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4533){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4517){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3519,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3624,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4439){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3712,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4415){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4390){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3788,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4333){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4302){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3918,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3974,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4026,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4193){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4157,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4057){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4195,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4004){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4230,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4262,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4293,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4321,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4347,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4372,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3730){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4394,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4415,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3637){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4435,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4453,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4469,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4484,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4497,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4509,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4520,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4529,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4537,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4549,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4554,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4556,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4558,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4559,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4558,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4556,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1653){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1980,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1684){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1753){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1866,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1816,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1770,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1727,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1925){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1688,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1651,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,2034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1617,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1586,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,2097){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1556,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,2167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1529,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1504,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1480,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1459,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,2339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1439,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1420,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1403,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,2451){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1388,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1374,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1362,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1351,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1341,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1333,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1326,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1320,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1315,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,2884){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1312,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1310,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1309,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1310,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1312,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1315,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1319,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1324,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1331,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1339,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1348,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1359,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1371,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1384,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1399,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1415,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1433,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3637){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1453,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1474,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3730){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1496,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1521,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1547,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1575,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1606,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1638,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4004){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1673,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4057){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1711,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1752,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4193){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1843,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1894,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1950,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4302){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2011,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4333){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2080,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4390){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4415){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2156,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4556,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,2884){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4553,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4543,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4536,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4527,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4517,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4506,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4494,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4480,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,2451){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4465,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4448,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4429,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,2339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4410,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4388,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4364,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4339,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,2167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4312,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,2097){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4282,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4251,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,2034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4217,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4180,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1925){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4141,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4098,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4052,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4002,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1753){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3948,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1684){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3888,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3822,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1625){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3748,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3663,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1528){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3565,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1490){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1473){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3443,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1444){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1431){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3274,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1400){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1386){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1381){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1374){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1374){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1381){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1386){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1400){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2594,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1431){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1444){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2426,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1473){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1490){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2304,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1528){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2205,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1573){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2120,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1625){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2046,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1653){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4457,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,4046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3979){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4516,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4543,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4568,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4592,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,3821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4614,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4634,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4654,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4672,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4688,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4703,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4717,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4730,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,3474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4752,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4762,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4770,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,3265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4777,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4783,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4787,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4791,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4794,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4795,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4796,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4795,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4793,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4791,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4787,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4782,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4775,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,4217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1554,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,4265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1595,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,4311){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1640,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4354){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1688,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4394){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4431){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1794,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4467){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1854,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4531){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4560){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4614){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2072,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2163,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2270,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4755){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2401,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4807){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4834){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4841){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4856){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4860){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4860){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4860){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4856){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4841){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4834){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3286,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4807){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3467,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4755){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3598,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3705,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3796,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4614){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4560){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3948,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4531){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4014,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4467){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4074,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4431){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4129,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4394){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4181,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4354){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4228,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,4311){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4273,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,4265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4315,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,4217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4354,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,4164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4390,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,4107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4425,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4457,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1330){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2058,1353){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2040,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1402){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1961,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1891,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1826,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1767,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1555){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1713,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1592){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1631){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1662,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1615,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1718){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1571,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1765){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1530,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1492,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1456,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1422,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1391,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1361,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2000){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1333,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,2073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1307,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1283,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1260,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1239,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,2249){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1219,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1201,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1184,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1168,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1154,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1141,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,2499){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1129,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1118,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1108,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1100,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,2707){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1093,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1087,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1081,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1078,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1075,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1073,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1072,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1073,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1074,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1077,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1081,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1086,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1092,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,3265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1099,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1107,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1116,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1126,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,3474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1138,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1151,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1165,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1180,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1196,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1214,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1234,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1254,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,3821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1276,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1300,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1325,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1352,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3979){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1380,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,4046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1411,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1443,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,4107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1478,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,4164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1514,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,4217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4775,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,2707){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4768,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4760,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4750,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4740,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,2499){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4727,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4715,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4700,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4684,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4667,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4649,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,2249){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4629,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4608,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4585,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4561,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,2073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4535,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2000){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4507,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4477,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1933){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4446,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4412,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4376,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4338,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1765){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4297,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1718){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4253,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4206,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1631){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1592){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4156,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1555){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4101,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4042,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1458){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3978,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3907,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1402){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3828,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1353){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1330){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3739,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1290){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1240){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3510,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1200){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3342,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1146){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1140){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1138){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1138){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1138){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1140){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1146){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2526,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1200){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2358,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1240){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1290){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2130,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1330){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2013,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4986){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1922,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4940){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1840,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1765,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4833){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1697,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4803){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1634,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,4771){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,4737){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1575,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,4702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1519,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1468,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,4625){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1419,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,4583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1373,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,4539){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1330,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,4493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1289,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,4443){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1250,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,4391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1213,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,4335){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1178,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1145,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,4275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1114,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,4211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1084,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1056,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,4142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1029,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,4066){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1003,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(979,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,3983){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(956,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(935,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,3890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(914,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(895,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(877,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,3784){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(860,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(844,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,3659){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(830,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(816,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(803,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(792,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,3501){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,3259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5120,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5114,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5106,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5097,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5087,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,3501){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5076,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5065,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5052,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5038,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,3659){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5024,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5008,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,3784){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4991,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4973,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4954,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,3890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4934,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4912,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,3983){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4889,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4865,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,4066){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4840,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,4142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4813,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4784,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,4211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4755,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,4275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4723,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4690,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,4335){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4655,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,4391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4618,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,4443){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4579,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,4493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4538,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,4539){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,4583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4449,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,4625){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4400,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4349,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,4702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4293,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,4737){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,4771){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4235,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4803){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4171,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4833){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4103,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4028,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4940){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3946,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4986){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3855,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2592,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,839){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,848){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2372,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,869){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,908){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2219,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,922){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,955){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2096,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1012){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1900,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1056){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1080){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1817,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1105){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1743,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1674,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1610,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1253){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1551,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1288){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1496,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1445,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1363){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1396,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,1446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1350,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,1491){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1307,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,1540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1267,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1228,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,1591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1192,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,1645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1157,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,1704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1124,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1064,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,1835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1036,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1010,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,1910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(985,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(940,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(919,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,2083){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(899,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(881,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,2188){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(863,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(847,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(832,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,2312){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(818,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(805,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(793,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,2469){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,2709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5120,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5113,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5105,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5096,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5086,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,2469){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5075,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5063,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5050,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,2312){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5036,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5021,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5005,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,2188){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4987,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4969,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,2083){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4949,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4929,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4883,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,1910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4858,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4832,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,1835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4804,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4744,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,1704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4711,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,1645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4676,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,1591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4640,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4601,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,1540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4561,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,1491){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4518,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,1446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4472,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1363){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4423,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4372,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1288){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4317,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1253){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4258,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4194,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4126,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1105){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4051,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1080){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1056){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3968,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1012){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,973){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3772,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,955){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,922){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,908){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,869){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3497,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,848){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,839){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3276,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,807){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,803){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,800){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,798){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,798){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,800){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,803){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,807){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(906,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,4974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(863,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,4926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(821,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,4877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1471,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,595){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1396,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1325,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,681){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1260,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1197,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1139,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,779){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1083,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1030,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(980,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(932,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(887,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,1014){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(843,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,1060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(801,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,1108){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,4825){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5124,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5086,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,4877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5047,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,4926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5006,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,4974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4962,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,1158){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5107,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,1108){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5067,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,1060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5025,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,1014){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4982,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4936,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4888,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4838,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4785,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,779){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4729,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4671,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4608,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,681){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4543,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4472,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,595){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4397,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.05$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Xtomo-uv-x005}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-Xtomo-uv-x03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3122,2847){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(3109,2821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3097,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3052,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2816,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2771,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2746,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2736,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2736,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2748,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3004){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2773,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3059){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2820,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3102){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3102){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3048,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3059){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3095,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3004){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3120,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3132,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3132,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3122,2847){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(3380,2757){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3372,2737){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3362,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3338,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2652){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3306,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2555){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3211,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3131,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2478){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2463){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2447){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2445){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2447){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2463){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2478){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2738,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2657,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2555){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2603,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2562,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2652){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2530,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2506,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2737){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2488,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2476,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2468,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2465,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2467,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2473,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2483,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2499,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2520,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2548,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3206){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2584,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3249){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2630,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2694,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2795,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3344){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3354){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3354){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3344){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3073,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3174,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3238,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3249){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3284,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3206){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3320,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3348,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3369,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3385,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3395,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3401,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3403,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3400,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3392,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3380,2757){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3332,3432){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(3372,3400){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3388,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3433,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3311){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3472,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3531,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3553,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3572,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3587,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3607,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3612,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3614,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3613,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3609,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3602,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3592,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3592,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2711){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3578,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3560,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2594){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3539,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3513,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2518){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3482,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3445,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2412){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3400,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2373){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2313){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3274,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2289){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2270){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3175,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2694,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2270){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2289){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2594,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2313){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2373){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2468,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2412){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2424,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2386,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2518){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2355,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2329,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2594){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2308,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2290,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2711){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2276,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2259,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2255,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2254,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2261,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2270,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2281,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2296,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2315,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2337,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2397,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3311){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2435,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2480,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3400){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2536,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3434){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3463){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2607,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2708,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3555){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3559){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3559){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3555){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3160,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3261,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3463){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3434){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3332,3432){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(2352,3566){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(2364,3577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2411,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2481,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2570,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2697,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3762){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3774){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3778){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3779){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3778){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3774){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3762){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3171,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3298,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3387,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3457,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3516,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3539){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3566,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3496){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3609,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3647,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3681,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3710,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3736,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3759,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3233){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3778,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3795,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3113){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3822,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3831,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3838,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3843,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3846,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3846,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3845,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3841,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3834,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3826,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3815,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3815,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2608){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3801,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3785,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3766,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3744,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3719,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3690,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3658,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3620,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3577,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3469,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2120){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3399,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3310,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1995){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3184,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1962){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1959){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1958){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1959){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1962){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2684,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1995){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2558,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2469,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2120){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2399,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2291,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2248,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2210,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2178,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2149,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2124,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2102,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2488){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2083,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2067,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2608){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2053,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2042,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2034,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2027,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2023,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2022,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2022,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2025,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2030,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2037,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2046,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3113){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2059,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2073,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2090,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3233){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2109,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2132,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2158,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2188,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2221,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2259,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3496){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2302,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3539){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2352,3566){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1888,3027){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1896,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1907,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3180){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1935,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1952,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1972,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2018,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2076,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3510){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2110,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2149,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3609){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2192,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2240,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2295,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3721){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2358,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3751){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3778){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2433,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3823){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2527,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2657,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3885){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3896){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3905){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3905){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3896){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3885){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3211,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3341,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3823){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3435,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3778){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3751){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3510,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3721){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3574,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3628,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3677,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3609){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3719,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3758,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3510){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3792,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3823,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3850,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3897,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3916,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3933,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3180){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3948,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3961,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3972,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3980,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2989){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3987,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3992,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3995,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3996,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3995,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3992,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3988,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3988,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2700){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3981,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3973,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3962,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3949,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3935,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3918,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2312){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3851,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3793,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2183){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3758,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2131){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3719,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3675,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3569,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1976){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3503,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1921){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3424,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3324,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1816){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3178,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1806){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1798){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1784){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1784){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1798){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1806){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2690,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1816){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2544,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2444,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1921){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2365,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1976){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2299,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2243,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2193,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2149,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2131){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2110,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2183){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2076,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2017,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2312){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1950,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1933,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1919,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1906,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1895,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1887,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2700){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1881,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1876,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1873,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1872,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1873,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1876,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1881,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2989){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1888,3027){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3679,3879){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3846){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3734,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3786,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3833,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3676){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3915,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3950,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3982,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4012,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4039,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4063,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3411){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4086,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4106,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3313){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4124,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4141,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4155,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3185){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4168,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4179,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4189,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4196,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4202,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4207,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4210,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4212,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4212,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4211,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4207,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,2235){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1781,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1761,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,2332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1743,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1726,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1712,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,2460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1699,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1688,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1679,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1671,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1665,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,2687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1661,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1658,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1656,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1656,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1658,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1661,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,2957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1666,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1672,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1679,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1689,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1700,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3185){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1713,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1727,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1744,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3313){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1762,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1783,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3411){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1805,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1830,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1856,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1886,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1918,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1953,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3676){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3725){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2035,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2082,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2134,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3846){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3879){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2192,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2258,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3964){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2335,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3987){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4008){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2427,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4028){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2544,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4096){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4104){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2728,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4123){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4123){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3140,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4104){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4096){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3324,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4028){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3441,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4008){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3987){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3533,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3964){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3610,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3676,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3879){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4207,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4203,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4197,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4189,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4180,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4169,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4156,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4142,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4125,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,2332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4107,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4087,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,2235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4064,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4040,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4013,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3983,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3951,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3915,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1972){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1923){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3833,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3786,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3733,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1771){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3674,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1740){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3607,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3434,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1592){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3312,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1579){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1567){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3112,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1530){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1530){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2757,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1567){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1579){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2556,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1592){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2434,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2261,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1740){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2194,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1771){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2135,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2082,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2035,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1923){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1972){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1953,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1917,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1885,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1855,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1828,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1804,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,2235){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4581,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4589,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4595,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4601,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4605,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4609,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4611,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4612,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4612,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4610,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4607,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4603,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1972,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4226){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2037,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4281){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2111,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4306){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2195,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4351){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2292,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4436){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4448){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2570,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4499){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4503){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4505){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4505){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4503){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4499){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3298,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4448){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4436){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3458,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3576,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4351){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3673,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4306){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3757,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4281){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3831,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4226){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3896,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3956,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4128){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4011,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4062,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4050){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4108,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4007){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4151,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4192,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4229,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3856){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4264,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3797){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4296,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4327,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4356,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3659){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4382,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4407,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3578){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4430,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4452,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4471,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4490,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4507,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4523,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4537,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4550,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4561,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4572,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4581,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2072,1317){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2058,1326){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1354){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2002,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1939,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1883,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1489){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1830,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1781,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1737,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1695,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1669){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1656,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1620,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1723){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1586,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1782){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1526,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1498,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1920){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1472,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1449,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1426,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1406,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,2095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1386,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1369,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1353,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1337,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1324,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,2351){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1312,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1301,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1291,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1282,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1276,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1270,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,2586){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1265,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1261,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1258,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1257,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1256,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1257,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1259,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1263,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1267,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1273,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1279,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1287,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1296,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1307,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1331,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1345,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1361,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1378,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1397,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1416,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1438,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3578){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1461,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1486,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3659){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1512,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1541,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1572,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3797){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1604,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3856){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1639,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3911){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1677,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1717,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4007){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1760,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4050){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1807,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1857,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4128){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1912,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4603,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,2586){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4598,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4593,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4586,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4577,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4567,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4556,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,2351){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4531,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4515,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4500,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4482,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,2095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4462,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4442,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4420,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4396,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1920){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4370,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4343,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4313,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1782){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4282,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1723){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4248,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4212,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1669){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4173,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4132,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4087,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4038,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1489){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3929,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3866,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1354){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1326){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3796,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1299){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3718,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3629,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1210){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1192){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3522,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1145){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3388,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1102){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3183,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1088){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1078){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1078){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1088){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2685,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1102){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2480,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1145){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2346,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1192){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1210){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2239,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2150,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1299){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2072,1317){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Xtomo-uv-x03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-Xtomo-uv-x06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3155,2802){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3153,2799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3121,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2718){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3052,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2816,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2718){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2747,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2799){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2713,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2698,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2694,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2701,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2972){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2719,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2752,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3068){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2809,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3101){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3105){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3101){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3059,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3068){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3116,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3149,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2972){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3167,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3174,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3170,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3155,2802){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3332,2757){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3328,2745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3316,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3293,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3257,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2605){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3205,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2571){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3112,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2531){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2519){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2519){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2531){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2756,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2571){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2663,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2605){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2611,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2576,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2552,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2536,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2527,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2526,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2534,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2954){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2548,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2568,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3052){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2596,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2633,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2683,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3184){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2757,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3244){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3244){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3111,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3184){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3185,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3235,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3272,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3052){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3300,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3320,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2954){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3334,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3342,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3341,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3332,2757){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3500,3027){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3504,3016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3516,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3537,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3542,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3543,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3542,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3537,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3529,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3517,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3517,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3502,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3482,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2491){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3457,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3428,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3391,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3346,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3289,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2276){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3213,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2236){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3090,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2203){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2197){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2203){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2778,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2236){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2655,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2276){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2579,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2522,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2477,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2441,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2411,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2491){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2386,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2351,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2339,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2331,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2326,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2325,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2326,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2331,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2352,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2368,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2412,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2442,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2477,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2521,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2575,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2646,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3355){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3374){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2751,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3401){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3410){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3416){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3410){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3401){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3117,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3374){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3355){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3222,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3293,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3347,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3391,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3426,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3456,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3480,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3500,3027){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2139,3252){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2145,3261){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2167,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2199,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2235,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2276,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2323,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2377,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2440,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3574){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2518,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2621,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3659){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3675){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2794,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3714){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3074,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3675){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3659){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3248,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3350,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3574){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3428,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3492,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3545,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3592,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3633,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3669,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3701,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3261){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3729,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3754,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3775,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3795,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3070){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3825,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3837,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3846,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3852,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3860,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3860,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3856,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3856,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3851,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3844,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3834,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3822,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3807,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3791,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3771,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2344){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3749,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3695,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2139){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3625,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3583,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2048){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3535,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2011){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3479,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1978){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1949){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3413,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1923){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3331,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1901){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3220,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1827){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1819){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2986,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2882,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1819){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1827){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2648,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1901){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1923){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2456,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1949){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1978){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2389,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2011){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2333,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2048){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2285,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2091){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2243,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2139){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2174,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2146,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2119,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2344){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2097,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2077,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2061,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2046,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2034,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2024,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2017,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2012,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2008,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2008,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2011,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2022,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2031,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2043,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3070){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2073,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2093,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2114,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2139,3252){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.6$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Xtomo-uv-x06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-h_dbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5660.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4458){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4898){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5338){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{d}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{d}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{d}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{d}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{d}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{d}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2873){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3313){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3753){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1289){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1729){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2169){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_dbar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-h_dv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5660.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4471){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4923){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5376){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^d$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^d$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^d$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^d$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^d$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^d$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3338){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3791){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1302){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1754){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2207){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_dv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-h_ubar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5660.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3908,5400){\makebox(0,0)[r]{\strut{}\footnotesize CT14}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3908,5400){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3908,5214){\makebox(0,0)[r]{\strut{}\footnotesize MMHT14}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3908,5214){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3908,5028){\makebox(0,0)[r]{\strut{}\footnotesize NNPDF3}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3908,5028){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{u}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{u}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{u}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{u}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{u}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^{\overline{u}}$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_ubar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-h_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5660.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1927,5400){\makebox(0,0)[r]{\strut{}\footnotesize CT14}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1927,5400){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1927,5214){\makebox(0,0)[r]{\strut{}\footnotesize MMHT14}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1927,5214){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1927,5028){\makebox(0,0)[r]{\strut{}\footnotesize NNPDF3}}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,4810){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1927,5028){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(747,4018){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,4414){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,4810){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,5206){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(747,5602){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(849,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,3832){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,4414){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^u$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^u$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^u$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^u$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^u$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,3225){\rotatebox{-270}{\makebox(0,0){\strut{}$xH_v^u$}}}%
      \csname LTb\endcsname%%
      \put(747,2433){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,2829){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,3225){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,3621){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2169,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4810,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1047,2829){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(348,1641){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2829,384){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(747,849){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1245){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,1641){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(747,2037){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(849,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2169,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3490,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4810,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1047,1245){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_uv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-hdv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hdv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-hdv_DFJK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1031){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(747,1468){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(747,2340){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(747,2777){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1031){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(747,1468){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(747,2340){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(747,2777){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1031){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(747,1468){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(747,2340){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(747,2777){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hdv_DFJK}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-hdv_triple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%%
      \put(849,1642){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2689){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%%
      \put(849,1642){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2689){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%%
      \put(849,1642){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2689){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%%
      \put(849,1642){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2689){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%%
      \put(849,1642){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2689){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1119){\makebox(0,0)[r]{\strut{}-0.08}}%
      \csname LTb\endcsname%%
      \put(849,1642){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%%
      \put(849,2166){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(849,2689){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^d$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hdv_triple}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-hgg20-GA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(645,886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(645,1274){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(645,1662){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(645,2049){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%%
      \put(645,2437){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(645,2825){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%%
      \put(645,3213){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(1150,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1555,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1959,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2364,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2769,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3174,409){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3579,409){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(3983,409){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4388,409){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$G_A$}}}%
      \csname LTb\endcsname%%
      \put(2770,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(4085,2975){\makebox(0,0)[r]{\strut{}HGG19}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(645,886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(645,1274){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(645,1662){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(645,2049){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%%
      \put(645,2437){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(645,2825){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%%
      \put(645,3213){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(1150,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1555,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1959,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2364,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2769,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3174,409){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3579,409){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(3983,409){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4388,409){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$G_A$}}}%
      \csname LTb\endcsname%%
      \put(2770,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(4085,2975){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(645,886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(645,1274){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(645,1662){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(645,2049){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%%
      \put(645,2437){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(645,2825){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%%
      \put(645,3213){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(1150,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1555,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1959,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2364,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2769,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3174,409){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3579,409){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(3983,409){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4388,409){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$G_A$}}}%
      \csname LTb\endcsname%%
      \put(2770,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(4085,2789){\makebox(0,0)[r]{\strut{}HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(645,886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(645,1274){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(645,1662){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(645,2049){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%%
      \put(645,2437){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(645,2825){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%%
      \put(645,3213){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(1150,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1555,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1959,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2364,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2769,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3174,409){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3579,409){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(3983,409){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4388,409){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$G_A$}}}%
      \csname LTb\endcsname%%
      \put(2770,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(4085,2789){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(645,886){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(645,1274){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(645,1662){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(645,2049){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%%
      \put(645,2437){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%%
      \put(645,2825){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%%
      \put(645,3213){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%%
      \put(1150,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1555,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1959,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2364,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2769,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3174,409){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3579,409){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(3983,409){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4388,409){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$G_A$}}}%
      \csname LTb\endcsname%%
      \put(2770,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(4085,2603){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hgg20-GA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-ht_dbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3622){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,4414){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,5206){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{d}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3622){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,4414){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,5206){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{d}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3622){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,4414){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,5206){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{d}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3622){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,4414){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,5206){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{d}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3622){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4414){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3622){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4414){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3622){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4414){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3622){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4414){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1245){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,2037){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,2829){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1245){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,2037){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,2829){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1245){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,2037){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,2829){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1245){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(1173,2037){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(1173,2829){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1245){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2037){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2829){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1245){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2037){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2829){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1245){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2037){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2829){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1245){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2037){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2829){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ht_dbar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-ht_dv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3565){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4244){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4923){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(672,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3565){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4244){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4923){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(672,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3565){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4244){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4923){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(672,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3565){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4244){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4923){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(672,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4244){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4923){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4244){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4923){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4244){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4923){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3565){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4244){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4923){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1188){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,1867){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,2546){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(765,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1188){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,1867){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,2546){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(765,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1188){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,1867){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,2546){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(765,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1188){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(1173,1867){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(1173,2546){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(765,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1867){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1867){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1867){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1188){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1867){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ht_dv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-ht_dv_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%%
      \put(849,1249){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1904){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%%
      \put(849,2558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1982,1301){\makebox(0,0)[r]{\strut{}HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%%
      \put(849,1249){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1904){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%%
      \put(849,2558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1982,1301){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%%
      \put(849,1249){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1904){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%%
      \put(849,2558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1982,1115){\makebox(0,0)[r]{\strut{}HGG20-II}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%%
      \put(849,1249){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(849,1904){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%%
      \put(849,2558){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(849,3213){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2232,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3512,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^d_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2872,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1982,1115){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ht_dv_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-ht_ubar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3701){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,4652){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{u}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3701){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,4652){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{u}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3701){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,4652){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{u}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3701){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,4652){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(570,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^{\overline{u}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3701){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4652){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5795,3719){\makebox(0,0)[r]{\strut{}\footnotesize HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3701){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4652){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5795,3719){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3701){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4652){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5795,3570){\makebox(0,0)[r]{\strut{}\footnotesize HGG19}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3701){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4652){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5795,3570){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1324){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,2275){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1324){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,2275){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1324){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,2275){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1324){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(1173,2275){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(663,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1324){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2275){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1324){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2275){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1324){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2275){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1324){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2275){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ht_ubar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-ht_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3442){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3874){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4306){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4738){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,5170){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(774,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^u_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3442){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3874){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4306){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4738){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,5170){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(774,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^u_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3442){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3874){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4306){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4738){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,5170){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(774,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^u_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,3442){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,3874){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,4306){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,4738){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,5170){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1275,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3258,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,4889){\makebox(0,0)[l]{\strut{}\footnotesize (a) $t=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(774,4414){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}^u_v$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3442){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3874){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4306){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4738){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5170){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5051,4091){\makebox(0,0)[r]{\strut{}\footnotesize HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3442){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3874){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4306){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4738){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5170){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5051,4091){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3442){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3874){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4306){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4738){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5170){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5051,3942){\makebox(0,0)[r]{\strut{}\footnotesize HGG19}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,3442){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3874){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4306){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,4738){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,5170){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6233,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7224,3040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,4889){\makebox(0,0)[l]{\strut{}\footnotesize (b) $t=-0.5$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5051,3942){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1065){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,1497){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,1929){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,2361){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,2793){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(867,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1065){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,1497){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,1929){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,2361){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,2793){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(867,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1065){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,1497){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,1929){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,2361){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,2793){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(867,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,1065){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1173,1497){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1173,1929){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1173,2361){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(1173,2793){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1173,3225){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1275,663){\makebox(0,0){\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(2266,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3258,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4249,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1424,2512){\makebox(0,0)[l]{\strut{}\footnotesize (c) $t=-1.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(867,2037){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2762,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1065){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1497){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1929){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2361){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2793){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1065){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1497){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1929){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2361){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2793){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1065){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1497){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1929){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2361){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2793){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4148,1065){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1497){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,1929){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2361){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2793){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,663){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(6233,663){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(7224,663){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4250,663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4399,2512){\makebox(0,0)[l]{\strut{}\footnotesize (d) $t=-4.0$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5737,384){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ht_uv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-huv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1921,2417){\makebox(0,0)[r]{\strut{}HGG19}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1921,2417){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1921,2231){\makebox(0,0)[r]{\strut{}Kroll-I }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(1921,2045){\makebox(0,0)[r]{\strut{}Kroll-II}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{huv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-huv_DFJK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1031){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1468){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,2340){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2777){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^u_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2417){\makebox(0,0)[r]{\strut{}DFJK05}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1031){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1468){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,2340){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2777){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^u_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2231){\makebox(0,0)[r]{\strut{}HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1031){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1468){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,2340){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(747,2777){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$xH^u_{v}$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2231){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{huv_DFJK}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-huv_triple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2417){\makebox(0,0)[r]{\strut{}HGG19}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2417){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2231){\makebox(0,0)[r]{\strut{}HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2231){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,2045){\makebox(0,0)[r]{\strut{}Kroll-I }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(747,595){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(747,1250){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(747,1904){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(747,2559){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(747,3213){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2164,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(3478,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,1904){\rotatebox{-270}{\makebox(0,0){\strut{}$x\widetilde{H}_v^u$}}}%
      \csname LTb\endcsname%%
      \put(2821,130){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2118,1859){\makebox(0,0)[r]{\strut{}Kroll-II}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{huv_triple}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tomo-dv-x005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3132,2667){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(3109,2624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3108,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2579){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3063,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2553){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2533){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2538){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2553){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2805,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2579){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2761,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2736,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2716,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2736,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2761,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2935){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2805,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2975){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2980){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2975){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3063,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2935){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3108,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2889){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3132,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3147,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3152,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3147,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3132,2667){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(3410,3207){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(3416,3200){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3447,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3143){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3478,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3525,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3543,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3557,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3567,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3575,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3580,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3581,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3580,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3575,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3567,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3557,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3557,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3543,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3525,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3478,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3447,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3410,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3366,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3311,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3139,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2099){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2093){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2099){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2729,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2199){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2557,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2502,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2458,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2421,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2390,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2343,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2325,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2311,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2301,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2293,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2289,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2287,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2289,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2293,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2301,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2311,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2325,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2343,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2390,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3143){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2421,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3200){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2458,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3245){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2502,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3283){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2557,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3315){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2729,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3396){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3415){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3415){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3396){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3139,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3315){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3311,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3283){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3366,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3245){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3410,3207){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(3948,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3975,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3367){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3999,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4022,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4042,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4060,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3169){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4076,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4090,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4103,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4113,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4122,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4129,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4135,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4139,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4141,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4142,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4141,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4139,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4135,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4129,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4122,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1755,2487){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1751,2507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1746,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1733,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1729,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1727,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1726,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1727,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1729,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1733,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1746,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1755,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1766,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1778,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1792,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3169){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1808,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1826,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1846,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1869,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3367){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1893,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1950,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3504){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3560){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2019,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2059,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2103,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2151,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3733){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2268,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3797){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3825){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2425,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2533,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3956){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2691,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3976){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3994){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3996){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3997){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3996){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3994){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3976){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3177,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3956){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3335,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3443,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3825){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3797){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3600,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3733){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3717,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3765,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3809,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3849,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3560){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3885,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3504){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3918,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3948,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4122,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,2507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4113,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4103,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4090,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4076,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,2345){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4060,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4042,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,2234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4022,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3999,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3975,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3948,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3918,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2010){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3885,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3849,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3809,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3765,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3717,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1780){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3600,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1716){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3443,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3335,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1585){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3177,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1537){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1530){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1517){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1517){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1517){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1524){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1530){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1537){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2691,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1585){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2533,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2425,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1716){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2268,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1780){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2151,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1817){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2103,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2059,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2019,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2010){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1950,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1893,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1869,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1846,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,2234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1826,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1808,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,2345){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1792,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1778,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1766,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1755,2487){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(2679,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4292){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4298){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4306){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4309){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4306){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4303){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4298){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4292){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3190,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4285){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4277){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4267){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4242){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3375,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3499,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3597,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3680,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4081){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3753,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4052){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3817,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3988){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3952){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3928,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3913){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3976,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4020,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4061,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4099,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3723){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4133,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4166,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4196,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4224,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3523){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4273,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3438){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4295,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4316,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4334,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4351,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4367,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4381,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4394,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4405,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4414,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4423,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3019){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4430,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4436,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4440,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4443,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4445,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4446,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4445,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4443,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4440,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4436,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4430,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1642){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1848,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1807,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1737){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1770,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1735,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1702,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1672,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1644,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1991){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1595,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,2076){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1573,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1552,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1534,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1517,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1501,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1487,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1475,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1463,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1454,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1445,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,2494){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1438,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1432,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1428,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1425,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1423,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1422,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1423,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1425,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1428,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1432,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1438,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3019){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1445,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1454,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1463,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1475,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1487,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3209){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1501,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1517,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1534,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1552,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1573,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3438){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1595,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3523){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1644,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1672,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1702,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3663){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1735,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3723){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1770,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1807,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1848,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1892,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3913){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1940,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3952){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3988){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2051,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4052){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2115,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4081){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2188,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2271,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2369,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2493,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4242){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4267){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4277){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4285){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4430,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,2494){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4423,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4414,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4405,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4394,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4381,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4367,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4351,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,2177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4334,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4316,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4295,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,2076){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4273,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1991){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4224,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4196,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4166,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4133,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4099,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1737){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4061,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4020,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3976,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3928,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3875,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1525){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3817,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3753,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1433){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3680,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3597,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1319){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3499,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1302){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3375,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1271){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1258){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3190,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1215){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1205){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1205){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1205){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1211){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1215){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1258){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1271){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2493,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1302){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2369,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1319){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2271,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2188,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1433){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2115,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2051,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1525){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1993,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1940,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1892,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1642){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4249,4197){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,4154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4295,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,4107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4337,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4377,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,4058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4415,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,4005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4450,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4483,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3885){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4514,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4572,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4598,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,3744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4623,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,3661){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4646,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4667,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,3568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4688,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4707,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4725,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,3460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4741,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4757,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4771,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,3328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4784,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4796,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4806,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4816,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,3150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4825,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4832,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4839,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4845,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4849,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4853,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4855,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4856,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4857,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4856,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4855,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4853,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4849,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4845,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4839,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4832,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4825,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1324,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1354,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3885){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1385,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1418,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,4005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1453,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,4058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1491,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1531,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,4107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1573,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,4154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1618,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,4197){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4238){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1667,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4277){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1718,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4313){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1774,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4347){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1835,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1900,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4438){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4465){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1973,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4490){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2053,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4514){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2144,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4595){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2249,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4612){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2378,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4668){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4679){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2551,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4698){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4706){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4718){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4723){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4729){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4730){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4730){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4729){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4723){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4718){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4706){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4698){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3317,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4679){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4668){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3491,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4612){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3619,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4595){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3725,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4536){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4514){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3815,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4490){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3895,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4465){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4438){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3968,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4033,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4347){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4094,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4313){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4150,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4277){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4201,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4238){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,4197){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2144,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1000){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2053,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1023){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1973,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1049){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1900,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1104){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1134){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1835,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1774,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1201){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1718,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1667,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1618,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1573,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1531,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1491,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1456){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1453,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1418,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1385,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,1628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1354,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1324,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,1696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1296,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1270,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,1770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1246,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,1852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1223,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1201,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,1945){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1180,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1161,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1144,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,2054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1111,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1097,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,2185){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1084,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1072,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1062,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1052,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,2364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1043,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1036,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1029,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1023,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1019,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1016,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1013,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1012,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1011,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1012,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1013,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1016,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1019,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1023,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1029,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1036,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1043,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,3150){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1052,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1062,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1072,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1084,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,3328){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1097,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1111,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,3460){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1144,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1161,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1180,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,3568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1201,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1223,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,3661){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1246,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,3744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1270,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1296,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3818){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4825,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,2364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4816,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4806,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4796,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4784,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,2185){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4771,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4757,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4741,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,2054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4725,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4707,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4688,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,1945){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4667,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4646,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,1852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4623,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,1770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4598,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4572,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,1696){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4514,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,1628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4483,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4450,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4415,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1456){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4377,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4337,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4295,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4250,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4201,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4150,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1201){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4094,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4033,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1134){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1104){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3968,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1075){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1049){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3895,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1023){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3815,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1000){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,977){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3725,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3619,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3491,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,846){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,825){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3317,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,816){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,808){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,801){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,795){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,785){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,785){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,795){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,801){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,808){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,816){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2551,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,825){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,846){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2378,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2249,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1396,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1337,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1280,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,652){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1227,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,728){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1177,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1129,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1083,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1040,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(998,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(958,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(920,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,1005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(884,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,1059){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(849,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,1117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(815,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,1178){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1459,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,4996){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,4964){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1396,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,4932){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1337,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,4897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1280,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,4862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1227,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,4824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,4785){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1177,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,4744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1129,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,4702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1083,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,4657){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1040,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,4610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(998,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,4561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(958,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(920,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,4509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(884,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,4454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(849,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,4397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(815,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,4336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,4271){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5115,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5084,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,4336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5053,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,4397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5019,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,4454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4984,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,4509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4948,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4910,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,4561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4870,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,4610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4829,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,4657){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4785,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,4702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4739,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,4744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4691,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,4785){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,4824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4641,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,4862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4588,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,4897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4532,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,4932){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4472,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,4964){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,4996){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4409,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,1243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5115,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5084,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,1178){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5053,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,1117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5019,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,1059){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4984,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,1005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4948,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4910,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4870,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4829,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4785,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4739,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4691,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,728){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4641,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,652){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4588,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4532,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4472,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.05$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tomo-dv-x005}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tomo-dv-x03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3333,2667){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3328,2651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3320,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3302,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3278,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3246,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3203,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2437){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2404){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3142,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3037,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2338){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2831,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2726,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2404){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2437){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2622,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2590,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2566,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2548,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2536,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2529,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2526,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2529,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2536,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2548,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2566,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2590,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2622,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3077){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2726,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3135){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3153){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2831,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3037,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3153){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3135){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3142,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3110){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3077){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3203,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3246,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3278,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3302,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3320,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3333,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3340,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3342,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3340,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3333,2667){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3241,3382){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3285,3357){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3308,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3368,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3456,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3202){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3140){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3518,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3543,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3563,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3579,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2941){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3593,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3603,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3610,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3614,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3616,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3614,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3610,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3603,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3593,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3593,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3579,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3563,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3543,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3518,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2373){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3490,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2312){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3456,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3368,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3308,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2157){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3231,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3114,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2081){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2070){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2057){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2063){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2070){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2081){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2754,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2638,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2132){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2157){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2560,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2501,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2412,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2312){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2378,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2373){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2350,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2325,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2305,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2289,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2275,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2265,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2258,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2254,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2252,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2254,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2258,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2265,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2275,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2941){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2289,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2305,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2325,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2350,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3140){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2378,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3202){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2412,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2501,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2560,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3357){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3382){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2638,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3402){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2754,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3433){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3443){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3451){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3455){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3455){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3451){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3443){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3433){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3114,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3419){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3402){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3231,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3382){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2050,3207){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2058,3222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2073,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2099,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2128,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2161,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2198,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2240,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2287,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3584){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2404,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3614){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2481,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3686){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2578,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3734){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2724,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3766){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3766){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3754){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3144,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3734){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3720){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3290,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3686){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3387,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3614){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3464,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3584){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3527,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3581,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3629,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3670,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3707,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3740,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3769,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3795,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3818,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3839,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3885,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3896,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3905,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3912,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3917,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3920,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3921,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3920,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3917,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3912,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3905,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3905,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3896,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3885,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3839,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3818,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3795,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3769,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3740,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2148){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3707,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3670,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2044){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3629,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3581,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3527,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3464,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1899){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3387,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3290,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1794){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1780){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3144,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1760){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1743){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1760){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2724,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1780){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1794){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1810){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2578,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2481,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1899){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2404,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2287,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2240,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2044){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2198,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2161,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2148){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2128,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2099,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2073,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2050,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2029,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2391){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2012,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1996,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1972,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1963,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1956,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1951,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1948,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1947,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1948,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1951,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1956,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1963,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1972,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1996,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2012,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2029,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2050,3207){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2934,4265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4248){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3189,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4240){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4210){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3370,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3492,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4105){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3670,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4056){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3741,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3999){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3804,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3932){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3912,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3959,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4003,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4042,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4079,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4113,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3650){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4144,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3585){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4173,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4200,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4225,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4247,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4269,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4288,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4306,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4322,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3204){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4349,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4361,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4371,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4379,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3019){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4386,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4393,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4397,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4401,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4403,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4403,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4403,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4401,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4397,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4393,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4386,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1752){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1826,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1789,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1756,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1724,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1928){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1695,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1668,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1643,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1621,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,2085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1599,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1580,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,2184){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1562,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1546,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,2309){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1519,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1507,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1497,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1489,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1482,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1475,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1471,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1467,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1465,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1465,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1465,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1467,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1471,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1475,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1482,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3019){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1489,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1497,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1507,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1519,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3204){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1546,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1562,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3329){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1580,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1599,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1621,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1643,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3512){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1668,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1695,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3585){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1724,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3650){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1756,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1789,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1826,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1866,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1909,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1956,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3932){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2064,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3999){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2127,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4056){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2198,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4105){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2280,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2376,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4181){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2498,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4210){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4240){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4248){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4265){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4386,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4379,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4371,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4361,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4349,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,2309){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4322,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4306,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,2184){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4288,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4269,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,2085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4247,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4225,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4200,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4173,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1928){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4144,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4113,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4079,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4042,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1752){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4003,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3959,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3912,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3804,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1514){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3741,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1485){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3670,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1431){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1386){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1367){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3492,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1349){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3370,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1292){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1273){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3189,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1249){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1248){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1249){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1259){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1273){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1292){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1304){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2498,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1349){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2376,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1367){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1386){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2280,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1431){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2198,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1485){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2127,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1514){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2064,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1582){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1956,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1909,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1866,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1752){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tomo-dv-x03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tomo-dv-x06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3071,2757){\makebox(0,0){\strut{}0.37}}%
      \csname LTb\endcsname%%
      \put(3066,2721){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3038,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2969,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2617){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2899,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2624){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2831,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2804,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2721){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2798,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2804,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2831,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2899,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2897){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2969,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2890){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2863){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3038,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3071,2757){\makebox(0,0){\strut{}0.37}}%
      \csname LTb\endcsname%%
      \put(3379,2667){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3372,2638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3368,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3353,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3331,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2527){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3304,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3268,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3222,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3158,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2349){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2311){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3050,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2291){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2818,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2311){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2327){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2349){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2710,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2646,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2600,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2564,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2527){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2515,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2500,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2489,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2482,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2480,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2482,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2489,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2500,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2515,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2987){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2564,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3052){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2600,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2646,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3136){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2710,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3203){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2818,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3223){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3050,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3203){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3186){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3158,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3136){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3222,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3268,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3052){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3304,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2987){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3331,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3353,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3368,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3379,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3386,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3388,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3386,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3379,2667){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3408,3207){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3416,3198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3445,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3141){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3476,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3502,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3068){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3524,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3541,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2962){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3556,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3567,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3574,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3579,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3580,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3579,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3574,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3567,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3556,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3556,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3541,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3524,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2445){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3502,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3476,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2373){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3445,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3408,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2270){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3363,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3308,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2200){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2174){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3237,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3134,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2119){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2094){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2119){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2734,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2631,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2174){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2200){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2560,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2505,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2270){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2460,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2423,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2373){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2392,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2445){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2344,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2327,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2312,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2302,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2294,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2290,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2288,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2290,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2294,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2302,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2312,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2962){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2327,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2344,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3068){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2392,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3141){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2423,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2460,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2505,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2560,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2631,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2734,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3395){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3420){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3395){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3134,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3237,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3314){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3308,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3363,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3408,3207){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.6$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tomo-dv-x06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tomo-uv-x005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3290,2667){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3285,2649){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3276,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3227,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3189,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2456){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3134,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3039,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2392){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2381){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2384){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2392){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2829,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2734,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2456){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2495){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2641,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2613,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2592,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2649){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2578,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2571,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2568,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2571,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2578,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2865){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2592,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2613,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2962){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2641,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3018){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2734,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3108){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2829,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3130){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3130){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3122){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3039,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3108){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3134,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3058){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3189,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3018){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3227,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2962){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3276,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2865){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3290,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3298,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3300,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3298,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3290,2667){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(3463,3027){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(3482,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3498,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3510,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3518,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3523,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3525,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3523,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3518,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3510,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3510,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3498,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3482,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3463,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3439,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3409,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3374,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2350){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3330,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2305){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2269){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3275,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2239){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3203,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2178){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3089,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2157){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2152){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2157){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2779,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2178){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2239){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2593,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2269){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2305){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2538,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2350){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2494,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2459,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2430,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2405,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2386,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2370,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2358,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2350,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2345,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2344,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2345,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2350,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2358,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2370,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2386,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2405,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2430,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2459,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2494,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2538,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3208){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3245){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2593,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2779,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3361){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3363){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3361){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3089,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3203,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3275){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3275,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3245){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3208){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3330,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3374,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3409,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3439,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3463,3027){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(2141,3252){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(2145,3258){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2170,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2202,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3381){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2238,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2279,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3471){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2326,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2381,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2446,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3571){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2525,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2629,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3682){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3700){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2817,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3705){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3705){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3051,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3700){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3682){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3239,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3639){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3343,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3571){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3423,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3487,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3542,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3471){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3630,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3381){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3666,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3698,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3258){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3727,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3752,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3774,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3793,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3069){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3836,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3845,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3853,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3858,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3862,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3858,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3858,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2637){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3853,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3845,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3836,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2444){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3793,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3774,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3752,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3727,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3698,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3666,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3630,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2042){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3542,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3487,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1972){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3423,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1943){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1917){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3343,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1895){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3239,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1843){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3051,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1808){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1808){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2817,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1843){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2629,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1858){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1895){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2525,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1917){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1943){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2446,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1972){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2381,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2326,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2042){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2279,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2238,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2202,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2170,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2255){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2141,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2116,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2094,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2075,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2444){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2044,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2032,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2023,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2637){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2010,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2006,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2010,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2023,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2032,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2044,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3069){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2075,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2094,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2116,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2141,3252){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3816,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3858,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3895,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3930,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3504){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3961,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3438){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3990,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4016,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3361){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4039,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4061,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4080,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4098,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4113,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4127,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4139,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4149,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4158,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4165,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4171,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4175,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4177,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4178,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4177,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4175,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4171,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4165,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1770,2307){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(1755,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,2364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1741,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1729,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1719,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1710,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,2550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1703,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1697,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1694,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1691,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1690,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1691,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1694,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1697,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1703,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,2963){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1710,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1719,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1729,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1741,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3149){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1755,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1770,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1788,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3268){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1807,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1829,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3361){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1852,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1878,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3438){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1907,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3504){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1938,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1973,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2010,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2052,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2098,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3705){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2149,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3779){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2271,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2346,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3914){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2436,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3934){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2552,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3994){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2733,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4030){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3135,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4013){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3994){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3316,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3934){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3914){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3522,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3597,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3779){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3719,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3705){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3770,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3816,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4165,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2550){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4158,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4149,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4139,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4127,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,2364){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4113,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4098,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4080,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,2246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4061,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4039,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,2153){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4016,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3990,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2076){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3961,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3930,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1950){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3895,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3858,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3816,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3770,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3719,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1735){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3662,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3597,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3522,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1580){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1562){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3316,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3135,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1483){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1483){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2733,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2552,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1562){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1580){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2436,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1600){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2346,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2271,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2206,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1735){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2149,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2098,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2052,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2010,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1973,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1950){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1938,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1907,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2076){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1878,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1852,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,2153){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1829,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1807,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,2246){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1788,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1770,2307){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(2328,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2450,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4368){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2621,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4378){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4386){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4398){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4408){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4398){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4386){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4378){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3247,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4368){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4332){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3418,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4283){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3638,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3722,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3795,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4141){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4079){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3920,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4044){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3974,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4024,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4069,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3922){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4112,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4151,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4188,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4222,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4253,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4283,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4310,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4360,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4382,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4402,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4421,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4438,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4454,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4482,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4493,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4504,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3078){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4513,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4521,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4528,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4533,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4537,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4540,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4542,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4543,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4542,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4540,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4537,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4533,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4528,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4521,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4513,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1894,1497){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1882,1507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1845,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1799,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1756,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1717,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1681,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1647,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1615,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1558,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1508,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,2034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1487,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1466,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1447,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,2135){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1430,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1414,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,2260){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1386,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1375,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1364,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2435){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1355,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1347,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1340,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1335,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1331,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1328,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1326,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1326,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1326,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1328,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1331,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1335,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1340,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1347,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1355,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3078){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1364,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1375,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1386,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3254){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1414,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1430,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1447,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1466,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1487,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1508,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1558,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1615,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1647,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3769){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1681,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1717,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1756,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3922){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1799,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1845,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1894,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4044){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1948,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4079){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4141){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2073,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2146,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2230,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4243){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4283){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4513,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2435){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4504,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4493,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4482,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,2260){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4454,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4438,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,2135){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4421,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4402,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4382,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,2034){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4360,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4310,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1873){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4283,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4253,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4222,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4188,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4151,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4112,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4069,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1548){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4024,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1507){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3974,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3920,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1435){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3795,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1344){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3722,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3638,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1271){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1250){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3418,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1145){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3247,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1136){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1128){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1115){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1108){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1105){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1108){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1111){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1115){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1128){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1136){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2621,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1145){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2450,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1250){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1271){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2230,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2146,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1344){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2073,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1372){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1435){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1948,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1894,1497){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4232,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,4089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4275,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,4042){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4315,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4353,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4388,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4422,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3878){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4453,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4482,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4510,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4536,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3666){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4560,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4583,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,3578){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4605,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4625,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4661,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4677,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,3356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4691,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4705,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4718,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4729,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,3198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4739,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4748,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4756,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4763,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4768,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4773,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,2919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4777,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4779,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4781,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4782,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4781,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4779,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4777,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1358,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1386,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1415,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3878){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1447,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1480,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1515,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1553,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,4042){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1593,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,4089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1636,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1682,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1731,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1784,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4250){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1842,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1904,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4375){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1973,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4401){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2049,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4426){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2134,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4472){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2351,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4575){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2504,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2776,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4651){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4648){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3092,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3364,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4588){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4575){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3517,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4546){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3636,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4492){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4472){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3734,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4426){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3819,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4401){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3895,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4375){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3964,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4026,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4250){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4084,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4137,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4186,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4232,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2351,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1042){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2134,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2049,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1112){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1973,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1139){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1904,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1197){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1842,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1784,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1731,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1682,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1636,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1424){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1593,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1471){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1553,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1515,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1480,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1447,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1635){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1415,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1700){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1386,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1358,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,1770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1332,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,1848){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1308,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1285,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,1936){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1263,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1243,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1207,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1191,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,2158){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1177,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1163,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1150,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1139,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,2316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1129,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1120,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1112,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1105,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1100,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1095,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,2594){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1091,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1089,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1087,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1087,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1087,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1089,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1091,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,2919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1095,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1100,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1105,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1112,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1120,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1129,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,3198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1139,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1150,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1163,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1177,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,3356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1191,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1207,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1243,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1263,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,3578){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1285,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1308,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3666){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1332,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3744){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1358,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4777,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,2594){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4773,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4768,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4763,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4756,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4748,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4739,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,2316){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4729,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4718,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4705,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4691,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,2158){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4677,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4661,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4625,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4605,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,1936){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4583,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4560,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,1848){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4536,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,1770){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4510,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4482,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1700){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4453,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1635){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4422,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4388,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4353,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4315,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1471){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4275,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1424){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4232,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4186,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4137,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4084,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1230){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4026,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1197){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3964,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1139){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3895,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1112){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3819,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3734,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1042){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3636,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,984){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,968){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3517,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,914){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3364,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,879){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,874){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,869){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3092,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,865){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,860){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,865){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2776,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,869){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,874){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,879){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,904){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2504,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,914){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2351,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2472,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,567){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,579){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2301,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,605){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,635){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2171,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,652){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2061,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1966,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,753){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1805,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,829){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1735,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1670,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,917){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,950){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1610,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,985){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1554,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1501,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1059){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1452,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1406,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,1142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1362,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,1188){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1320,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,1235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1281,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,1286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1243,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,1340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1208,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,1398){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1174,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1142,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,1459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1112,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,1526){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1083,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1056,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,1598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1030,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(982,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,1763){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(960,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(939,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(920,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(901,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(884,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,1973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(868,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(852,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(838,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,2107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(825,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(812,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(801,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(791,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,2282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2780,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,5005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,5001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4996){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4983){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4975){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2472,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4935){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4922){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2301,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4909){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4878){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2171,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2061,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1966,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1805,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,4657){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1735,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,4627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1670,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,4596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,4563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1610,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,4529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1554,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,4493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1501,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,4454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1452,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,4414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1406,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,4371){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1362,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,4326){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1320,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,4278){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1281,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,4227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1243,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1225,4173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1208,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1181,4116){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1174,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1142,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1137,4054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1112,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,3988){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1083,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1056,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,3916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1030,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,3837){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(982,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,3750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(960,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(939,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(920,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,3653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(901,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(884,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,3540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(868,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(852,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(838,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,3406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(825,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(812,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(801,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(791,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,3232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,2915){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5124,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5120,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5115,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5109,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5103,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5095,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5087,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,3232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5077,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5067,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5056,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5043,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,3406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5030,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5016,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5001,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,3540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4984,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4967,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,3653){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4948,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4929,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4908,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,3750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4886,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,3837){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4838,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,3916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4812,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4785,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,3988){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4756,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,4054){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4726,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4694,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,4116){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4660,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,4173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4625,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,4227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4588,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,4278){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,4326){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4507,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,4371){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4463,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,4414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4416,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,4454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4367,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,4493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4314,4511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,4529){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4258,4556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,4563){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,4596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4198,4601){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,4627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4133,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,4657){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4063,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3902,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4783){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4824){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3807,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4862){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3697,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4878){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4909){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3567,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4922){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4935){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4946){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3397,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4975){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4983){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4996){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,5001){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,5005){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3088,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,2599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5124,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5120,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5115,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5109,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5103,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5095,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5087,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,2282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5077,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5067,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5056,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5043,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,2107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5030,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5016,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5001,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,1973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4984,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4967,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4948,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4929,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4908,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,1763){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4886,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4838,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,1598){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4812,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4785,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,1526){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4756,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4731,1459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4726,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4694,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4687,1398){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4660,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4643,1340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4625,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,1286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4588,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,1235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,1188){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4507,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,1142){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4463,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1100){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4416,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1059){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4367,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1021){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4314,1002){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,985){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4258,957){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,950){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,917){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4198,912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,886){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4133,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,829){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4063,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,753){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3902,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,731){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,689){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3807,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,652){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3697,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,635){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,605){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3567,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,591){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,579){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,567){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,557){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3397,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1065,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1016,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(969,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,649){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(924,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(881,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(840,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(800,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,838){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1116,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1094,4986){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1065,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1050,4947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1016,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1006,4907){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(969,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(962,4864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(924,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(918,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(881,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(875,4774){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(840,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,4726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(800,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(787,4676){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,4623){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5106,4646){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,4676){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5068,4691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,4726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5028,4736){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,4774){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4987,4781){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4944,4826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,4864){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4899,4871){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,4907){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4852,4916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,4947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4803,4961){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4774,4986){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4752,5006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5125,891){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5106,867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5081,838){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5068,822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5037,787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5028,777){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4994,739){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4987,732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4950,693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4944,687){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4906,649){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4899,642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4852,597){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4818,566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4803,552){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.05$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tomo-uv-x005}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tomo-uv-x03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3043,2712){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(3022,2676){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3013,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2636){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2645){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2855,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2676){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2825,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2816,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2825,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2838){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2855,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2868){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2868){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3013,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2838){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3043,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3052,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3043,2712){\makebox(0,0){\strut{}4.5}}%
      \csname LTb\endcsname%%
      \put(3378,2712){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3372,2673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3371,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3360,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2544){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3322,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3294,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3257,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3209,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3141,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3016,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2299){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2301){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2853,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2308){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2336){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2727,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2659,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2611,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2574,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2546,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2544){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2508,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2497,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2673){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2490,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2488,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2490,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2497,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2508,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2524,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2546,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2574,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2611,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2659,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2727,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3206){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2853,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3016,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3206){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3141,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3209,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3089){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3257,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3294,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3322,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3360,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3371,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3378,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3380,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3378,2712){\makebox(0,0){\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(3197,3387){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(3198,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3283,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3346,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3396,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3438,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3473,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3503,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3115){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3527,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3028){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3565,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3579,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3596,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3601,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3602,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3601,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3596,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3596,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2637){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3579,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3565,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2486){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3527,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2399){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3503,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3473,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2334){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3438,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3396,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2239){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3346,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2203){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3283,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2148){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3198,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3051,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2077){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2071){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2077){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2817,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2084){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2126){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2670,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2148){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2585,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2203){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2522,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2239){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2472,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2430,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2334){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2399){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2486){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2320,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2303,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2289,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2279,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2637){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2272,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2268,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2266,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2268,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2272,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2877){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2279,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2289,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2303,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2320,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3028){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3115){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2430,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2472,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3274){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2522,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2585,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2670,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3405){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2817,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3437){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3443){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3437){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3051,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3405){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3387){\makebox(0,0){\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(2310,3432){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(2321,3442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2360,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3515){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2418,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3545){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2488,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3571){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3595){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2576,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3633){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3647){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2704,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3678){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3686){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3686){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3683){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3678){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3165,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3647){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3633){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3292,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3595){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3571){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3380,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3545){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3450,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3515){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3508,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3558,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3601,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3639,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3672,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3287){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3702,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3215){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3728,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3750,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3770,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3787,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3802,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3814,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3831,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3836,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3840,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3841,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3840,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3836,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3831,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3814,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3814,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3802,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3787,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3770,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3750,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3728,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2299){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3702,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3672,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3639,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3601,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2116){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3558,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3508,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1999){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3450,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1969){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3380,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1942){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3292,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1899){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1866){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3165,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1830){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1827){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1827){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1830){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2704,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1866){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1899){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2576,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1919){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1942){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2488,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1969){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2418,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1999){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2360,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2310,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2116){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2267,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2167){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2229,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2196,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2166,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2299){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2141,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2118,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2389){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2098,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2081,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2066,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2054,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2037,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2032,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2028,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2027,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2028,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2032,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2037,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2054,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2066,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2081,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2098,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2118,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2141,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3215){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2166,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3287){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2196,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2229,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3346){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2267,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2310,3432){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(1880,2847){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1882,2874){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1884,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1890,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1899,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1909,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1921,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1936,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1952,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3204){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2042,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3365){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2072,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2105,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2142,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2183,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3528){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2229,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3608){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2281,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3672){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2412,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3724){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2498,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3765){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3782){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2613,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2820,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3839){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3843){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3839){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3048,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3835){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3828){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3256,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3782){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3765){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3370,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3745){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3724){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3456,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3672){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3527,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3642){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3587,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3608){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3639,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3528){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3685,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3481){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3726,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3763,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3796,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3365){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3826,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3852,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3293){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3897,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3204){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3916,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3933,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3087){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3947,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3959,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3970,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3978,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3984,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2874){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3989,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3991,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3992,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3991,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3989,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3989,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3984,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3978,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3970,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3959,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3947,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3933,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3916,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,2309){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3897,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3876,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3852,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3826,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2148){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3796,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3763,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3726,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3685,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1985){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3639,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1943){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3587,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3527,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1841){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3456,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1789){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1768){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3370,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1748){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3256,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1694){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1679){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3048,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1674){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1671){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1671){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1674){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2820,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1679){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1694){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1717){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2613,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1732){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1748){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2498,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1768){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1789){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2412,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1814){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1841){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2341,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1872){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2281,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1943){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2229,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1985){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2183,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2033){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2142,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2105,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2072,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2148){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2042,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2221){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1992,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,2309){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1952,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1936,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,2427){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1921,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1909,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1899,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1890,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1884,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2640){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1880,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1877,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1876,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1877,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1880,2847){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3635,3852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3657,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3717,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3770,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3819,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,3665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3862,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3901,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3937,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,3561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3971,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,3499){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4001,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4028,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4054,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,3347){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4076,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4097,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4116,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3248){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4133,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4173,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4184,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4192,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4198,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4204,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4207,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4210,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4211,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4210,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4207,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1814,2127){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1795,2166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1792,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1771,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1752,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1735,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,2396){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1695,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1685,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1676,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1670,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1665,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,2638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1661,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1658,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1658,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1658,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1661,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1665,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1670,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1676,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1685,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1695,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1735,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3248){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1752,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1771,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1792,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,3347){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1814,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,3429){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1840,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1867,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3499){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1897,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,3561){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1931,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1967,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,3615){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2006,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,3665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2050,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2098,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3750){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,3787){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2151,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3821){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2211,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2279,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2359,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2456,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3988){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4003){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4017){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4048){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4055){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2818,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4066){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4067){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4066){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3050,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4055){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4048){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4029){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4017){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4003){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3988){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3412,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3970){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3951){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3929){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3509,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3906){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3852){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4207,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,2638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4204,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4198,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4192,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4184,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4173,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,2396){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4148,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4133,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4116,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4097,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4076,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,2166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4054,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,2085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4028,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4001,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,2014){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3971,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3937,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3901,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3862,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3819,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3770,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1727){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3717,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3657,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3589,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3509,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1584){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1562){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1544){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3412,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1526){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1510){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1465){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3050,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1447){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1446){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1447){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2818,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1465){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1474){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1510){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1526){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2456,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1544){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1562){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1584){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2359,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1607){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2279,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2211,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1693){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2151,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1727){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1764){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2098,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,1804){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2050,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1849){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2006,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1898){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1967,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1931,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1953){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1897,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,2014){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1867,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1840,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,2085){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1814,2127){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4564,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4575,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4583,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4591,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4597,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,2958){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4602,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4606,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4609,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4611,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4612,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4611,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4609,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4606,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4602,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1951,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,4166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2015,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,4225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2085,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,4251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,4276){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2165,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,4300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,4321){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,4341){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,4360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,4392){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,4406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,4418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2507,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,4430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,4441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,4450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,4464){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2738,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,4469){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,4473){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,4476){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,4478){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,4479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,4478){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,4476){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,4473){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,4469){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3130,4466){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,4464){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,4450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,4441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,4430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3361,4421){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,4418){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,4406){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,4392){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3502,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,4360){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,4341){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3612,4331){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,4321){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,4300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3703,4286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,4276){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,4251){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3783,4241){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,4225){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3853,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,4196){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,4166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3917,4151){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,4133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3975,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,4098){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4028,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,4060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,4020){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4077,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,3977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4122,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,3930){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4164,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4203,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,3880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4240,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,3826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4275,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,3766){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4307,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4364,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,3628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4390,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4414,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,3547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4437,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4458,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,3453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4477,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4511,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,3340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4527,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4541,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4553,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,3195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4564,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2085,1272){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2058,1289){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2015,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,1348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1951,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,1380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1893,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1416){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1840,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,1454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,1494){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1791,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,1537){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1746,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,1583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1704,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1665,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,1634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1628,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,1688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1593,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1562,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,1813){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1504,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,1885){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1478,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1454,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,1967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1431,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1410,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,2061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1391,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1373,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,2173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1341,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1327,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1315,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,2318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1304,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1293,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1285,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1277,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1272,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,2556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1266,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1262,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1259,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1257,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1257,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1257,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1259,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1262,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1266,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1269,2958){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1272,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1277,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1285,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1293,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1304,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1313,3195){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1315,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1327,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1341,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3340){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1357,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1373,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1391,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1400,3453){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1410,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1431,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1444,3547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1454,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1478,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1488,3628){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1504,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1532,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1562,3746){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1576,3766){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1593,3791){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1619,3826){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1628,3836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1663,3880){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1665,3881){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1704,3926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1707,3930){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1746,3971){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1751,3977){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1791,4016){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1795,4020){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1839,4060){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1840,4061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,4098){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1893,4106){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1926,4133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4602,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4599,2556){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4597,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4591,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4583,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4575,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4564,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4555,2318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4553,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4541,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4527,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4512,2173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4511,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4477,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4468,2061){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4458,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4437,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4424,1967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4414,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4390,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4380,1885){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4364,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1813){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4336,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4307,1767){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4292,1747){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4275,1722){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4249,1688){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4240,1677){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4205,1634){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4203,1632){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4164,1587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4161,1583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4122,1542){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4117,1537){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4077,1497){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4073,1494){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4030,1454){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4028,1452){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3986,1416){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3975,1407){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3942,1380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3917,1362){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3898,1348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,1318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3853,1317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,1289){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3783,1272){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,1262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,1237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3703,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,1214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,1193){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3612,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,1173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,1154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,1138){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3502,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3361,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1083){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1056){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1050){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3130,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1035){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1035){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1035){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1040){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1045){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2738,1047){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1050){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1056){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1073){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1083){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2507,1092){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1095){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1107){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1121){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2366,1137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,1138){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,1154){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,1173){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,1182){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,1193){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,1214){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2165,1227){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,1237){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,1262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2085,1272){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tomo-uv-x03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tomo-uv-x06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5940.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,2768){\rotatebox{-270}{\makebox(0,0){\strut{}$b^y$ (fm)}}}%
      \csname LTb\endcsname%%
      \put(2945,65){\makebox(0,0){\strut{}$b^x$ (fm)}}%
      \csname LTb\endcsname%%
      \put(3116,2712){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3109,2691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3099,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3068,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2998,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2565){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2570){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2870,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2587){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2619){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2769,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2752,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2747,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2752,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2769,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2870,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2949){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2998,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2926){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2894){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3068,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3099,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3116,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3121,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3116,2712){\makebox(0,0){\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(3330,2712){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3328,2703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3322,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3310,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3292,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2564){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3266,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2496){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3233,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3188,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2416){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3122,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2390){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2371){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2986,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2350){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2348){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2350){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2882,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2371){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2390){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2746,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2416){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2681,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2450){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2635,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2496){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2602,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2564){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2577,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2558,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2546,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2703){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2538,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2536,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2538,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2546,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2558,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2577,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2950){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2602,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3017){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2635,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2681,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3098){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2746,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3143){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2882,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3166){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3163){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2986,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3156){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3143){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3124){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3122,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3098){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3188,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3233,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3017){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3266,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2950){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3292,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3310,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3322,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2811){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3330,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3332,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3330,2712){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3501,2982){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3504,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3516,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3536,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3542,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3536,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3528,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3516,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3516,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3501,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3482,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,2444){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3459,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3431,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,2377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3397,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,2324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3355,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,2282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3304,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,2218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3239,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,2194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,2175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3145,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,2159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,2147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,2139){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,2134){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,2133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,2134){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,2139){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,2147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,2159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2723,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,2175){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,2194){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2629,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,2218){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,2247){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2564,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,2282){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2513,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,2324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2471,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,2377){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2409,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,2444){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2386,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2367,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2540){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2352,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2332,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2326,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2332,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2352,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2974){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2367,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2386,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3069){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2409,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2437,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2471,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2513,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2564,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3267){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3295){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2629,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2723,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3355){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3375){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3381){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3375){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3366){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3355){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3145,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3239,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3295){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3267){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3304,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3232){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3355,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3189){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3397,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3137){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3431,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3459,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3069){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3482,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3501,2982){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2142,3252){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2145,3256){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2170,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,3323){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2202,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2239,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,3428){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2281,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,3470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,3508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2382,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,3541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2448,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,3569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2527,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,3618){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,3638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,3655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2633,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,3670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,3682){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,3692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,3699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2827,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,3704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,3709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,3708){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,3704){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3041,3701){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,3699){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,3692){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,3682){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,3670){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3235,3656){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,3655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,3638){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,3618){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3341,3611){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,3596){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,3569){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3421,3566){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,3541){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3486,3521){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,3508){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,3477){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,3470){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3587,3432){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,3428){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3629,3387){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,3379){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3666,3342){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,3323){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3698,3297){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,3256){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3726,3252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3751,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,3174){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3773,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3793,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3809,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,3066){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3836,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3845,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3852,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3860,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3861,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3860,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3857,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3854,2647){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3852,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3845,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3836,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3824,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3810,2448){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3809,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3793,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3773,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3767,2339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3751,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3726,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3723,2257){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3698,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3679,2191){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3666,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3635,2134){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3629,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3591,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3587,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3548,2043){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3540,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3504,2006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3486,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3460,1973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3421,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3416,1944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3372,1918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3341,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,1895){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3285,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,1859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3235,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3197,1844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3153,1831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3109,1822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3066,1815){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3041,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3022,1809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2978,1806){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2934,1805){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2890,1806){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2846,1809){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2827,1812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2803,1815){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2759,1822){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2715,1831){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2671,1844){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2633,1857){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2627,1859){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2583,1875){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2540,1895){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2527,1902){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2496,1918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2452,1944){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2448,1947){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2408,1973){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2382,1992){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2364,2006){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2328,2037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2321,2043){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2281,2082){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2277,2086){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2239,2127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2134){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2202,2172){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2189,2191){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2170,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2145,2257){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2142,2262){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2117,2307){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,2339){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2095,2352){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2075,2397){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2059,2442){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,2448){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,2487){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2033,2532){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2023,2577){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,2622){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2647){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2011,2667){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2008,2712){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,2757){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2008,2802){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2011,2847){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2014,2867){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2016,2892){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2023,2937){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2033,2982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,3027){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2058,3066){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2059,3072){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2075,3117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2095,3162){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2101,3174){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2117,3207){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2142,3252){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(714,957){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(714,1407){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(714,1857){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(714,2307){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2757){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,3207){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3656){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,4106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(714,4556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(714,5006){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1181,382){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1619,382){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2058,382){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2496,382){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2934,382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3372,382){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3810,382){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4249,382){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4687,382){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5125,382){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,530){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5503,1276){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5503,2022){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5503,2768){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5503,3514){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5503,4260){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5503,5006){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1419,4558){\makebox(0,0)[l]{\strut{}\fbox{$x=0.6$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tomo-uv-x06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-wacs-data-comparison2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6800.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(5933,3905){\makebox(0,0)[r]{\strut{}HGG20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(5933,3905){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(5933,3719){\makebox(0,0)[r]{\strut{}$6.79$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(5933,3533){\makebox(0,0)[r]{\strut{}$8.90$ GeV$^2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(951,1218){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(951,1841){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(951,2464){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(951,3087){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(951,3710){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(951,4333){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1548,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2537,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3526,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4515,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5504,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6493,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1745,1218){\makebox(0,0)[l]{\strut{}$\times\frac{1}{10}$}}%
      \csname LTb\endcsname%%
      \put(3724,2761){\makebox(0,0)[l]{\strut{}$\times 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(246,2464){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dt$ (nb/Gev$^2$)}}}%
      \csname LTb\endcsname%%
      \put(3773,130){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(5933,3347){\makebox(0,0)[r]{\strut{}$10.92$ GeV$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wacs-data-comparison2}}%
    \gplfronttext
  \end{picture}%
\endgroup

